Loop soup percolation and boundary dimension on metric trees

We determine the percolation threshold of the Brownian loop soup on a transient locally finite weighted tree with proper cable metric and no killing. It equals $1-D_G/2$, where $D_G\in[0,2]$ is the Hausdorff dimension of the boundary in the metric induced by the normalized Green function. This gives an analogue of Lyons' branching-number formula for Bernoulli percolation, with Green distance replacing graph distance. Spherically symmetric trees with unit conductances and branching number two realize every threshold in $[1/2,1]$, while geometric conductances give explicit positive thresholds below one-half and a subdivided binary tree has threshold zero. Under the capacity assumption of Drewitz, Pr\'evost and Rodriguez, we characterize the threshold one-half by a finite-energy condition, without a minimum-degree assumption. Non-percolation at one-half then follows from their theorem and Lupu's coupling. For supercritical Galton-Watson trees with unit conductances, conditioned on survival, the boundary dimension is almost surely one and the threshold is one-half, with non-percolation at criticality. No offspring moment assumption is required, and leaves and vertices with one child are allowed. The classification also applies intrinsically to proper real trees spanned by their infinite rays.

==> figures/cable_green_boundary.tex <==
\begin{tikzpicture}[
 x=1.12cm,y=0.96cm,
 font=\small,
 line cap=round,line join=round,
 edge/.style={draw=black!60,line width=0.5pt},
 ray/.style={draw=black,line width=0.9pt},
 shared/.style={draw=black,line width=1.8pt},
 continuation/.style={dash pattern=on 1.8pt off 2pt},
 vertex/.style={circle,fill=black,inner sep=0pt,minimum size=2.7pt},
 cut vertex/.style={circle,draw=black,fill=white,line width=0.6pt,
                    inner sep=0pt,minimum size=7.5pt}
]
 % The finite drawing represents an infinite rooted tree. Its cutset is
 % {x,b,u,v}, at graph depths 1, 3, 4 and 4, respectively.
 \coordinate (o) at (0,4.15);
 \coordinate (m) at (0.72,3.4);
 \coordinate (a) at (1.5,2.6);
 \coordinate (x) at (-2.8,2.6);
 \coordinate (b) at (0.05,1.5);
 \coordinate (c) at (2.9,1.5);
 \coordinate (u) at (2.15,0.55);
 \coordinate (v) at (3.7,0.55);
 \coordinate (xl) at (-4.0,1.35);
 \coordinate (xm) at (-2.8,1.12);
 \coordinate (xr) at (-1.6,1.35);
 \coordinate (xll) at (-4.2,0.55);
 \coordinate (xlr) at (-3.55,0.55);
 \coordinate (xmm) at (-2.8,0.5);
 \coordinate (xrl) at (-1.85,0.5);
 \coordinate (xrr) at (-1.3,0.5);
 \coordinate (bl) at (-0.58,0.6);
 \coordinate (br) at (0.72,0.6);

 % The shaded descendant subtree determines the cylinder at x.
 \fill[black!7] (x) -- (-4.16,1.35) -- (-4.5,-0.05)
   -- (-1.12,-0.05) -- (-1.44,1.35) -- cycle;

 \draw[edge] (o) -- (x);
 \draw[edge] (x) -- (xl) (x) -- (xm) (x) -- (xr);
 \draw[edge] (xl) -- (xll) (xl) -- (xlr) (xm) -- (xmm);
 \draw[edge] (xr) -- (xrl) (xr) -- (xrr);
 \draw[edge,continuation]
   (xll) -- (-4.32,0) (xlr) -- (-3.4,0) (xmm) -- (-2.8,0)
   (xrl) -- (-1.95,0) (xrr) -- (-1.18,0);

 \draw[edge] (b) -- (br) (c) -- (v);
 \draw[edge,continuation] (br) -- (1.05,0);
 \draw[edge] (v) -- (3.38,0.22) (v) -- (4.02,0.22);
 \draw[edge,continuation]
   (3.38,0.22) -- (3.16,-0.04) (4.02,0.22) -- (4.25,-0.04);

 % The two selected rays share the bold segment from o to a.
 \draw[shared] (o) -- (m) -- (a);
 \draw[ray] (a) -- (b) -- (bl) (a) -- (c) -- (u);
 \draw[ray,continuation] (bl) -- (-0.98,0) (u) -- (1.94,0);

 \foreach \name in {x,b,u,v}
   \node[cut vertex] at (\name) {};
 \foreach \name in {o,m,a,x,b,c,u,v,xl,xm,xr,xll,xlr,xmm,xrl,xrr,bl,br}
   \node[vertex] at (\name) {};

 \node[above left=2pt] at (o) {$o$};
 \node[left=5pt] at (x) {$x$};
 \node[above right=3pt] at (a) {$a=\xi\wedge\eta$};
 \node[below=4pt] at (-0.98,0) {$\xi$};
 \node[below=4pt] at (1.94,0) {$\eta$};
 \node[below=5pt] at (-2.8,-0.05) {$\partial T_x$};
 \node[anchor=west] at (2.0,3.92)
   {$\delta_G(\xi,\eta)=\rho_o(a)$};

 % Match the cutset marker to its explanation without adding a cut curve.
 \node[cut vertex] at (4.62,1.5) {};
 \node[vertex] at (4.62,1.5) {};
 \node[anchor=west] at (4.82,1.5) {cutset $\Pi$};
\end{tikzpicture}


==> figures/cable_ray_capacity.tex <==
\begin{tikzpicture}[
 x=0.97cm,y=0.88cm,
 font=\small,
 line cap=round,line join=round,
 edge/.style={draw=black!60,line width=0.5pt},
 ray/.style={draw=black,line width=0.9pt},
 segment/.style={draw=black,line width=1.8pt},
 wire/.style={draw=black,line width=0.9pt},
 continuation/.style={dash pattern=on 1.8pt off 2pt},
 vertex/.style={circle,fill=black,inner sep=0pt,minimum size=2.7pt},
 branch brace/.style={draw=black!65,line width=0.4pt,
   decorate,decoration={brace,amplitude=3pt}}
]
 \node at (1.9,5.18) {(a) Ray segment};
 \node at (9.9,5.18) {(b) After wiring};

 % The bold ray segment is the set whose capacity is being computed.
 \coordinate (o) at (1.25,4.3);
 \coordinate (xi1) at (1.25,3.1);
 \coordinate (xinminus) at (1.25,1.4);
 \coordinate (xin) at (1.25,0.1);
 \draw[segment] (o) -- (xi1) -- (1.25,2.7);
 \node at (1.25,2.26) {$\vdots$};
 \draw[segment] (1.25,1.84) -- (xinminus) -- (xin);

 % Each brace groups all branches leaving the ray at the given vertex.
 \foreach \level/\index in {4.3/0,3.1/1,1.4/{n-1}} {
   \draw[edge] (1.25,\level) -- (2.0,{\level+0.25})
               (1.25,\level) -- (2.0,{\level-0.25});
   \draw[edge] (2.0,{\level+0.25}) -- (2.42,{\level+0.45})
               (2.0,{\level+0.25}) -- (2.42,{\level+0.18})
               (2.0,{\level-0.25}) -- (2.42,{\level-0.18})
               (2.0,{\level-0.25}) -- (2.42,{\level-0.45});
   \draw[edge,continuation]
     (2.42,{\level+0.45}) -- (2.72,{\level+0.55})
     (2.42,{\level+0.18}) -- (2.72,{\level+0.12})
     (2.42,{\level-0.18}) -- (2.72,{\level-0.12})
     (2.42,{\level-0.45}) -- (2.72,{\level-0.55});
   \node[vertex] at (2.0,{\level+0.25}) {};
   \node[vertex] at (2.0,{\level-0.25}) {};
   \draw[branch brace] (2.94,{\level+0.56}) -- (2.94,{\level-0.56});
   \node[anchor=west] at (3.08,\level) {$s_{\index}(\xi)$};
 }

 % At the endpoint, all forward branches count, including the ray itself.
 \fill[black!7] (xin) -- (0.4,-0.35) -- (-0.05,-1.25)
   -- (2.65,-1.25) -- (2.1,-0.35) -- cycle;
 \draw[edge] (xin) -- (0.58,-0.4) (xin) -- (1.92,-0.4);
 \draw[edge] (0.58,-0.4) -- (0.2,-0.88)
             (0.58,-0.4) -- (0.86,-0.88)
             (1.92,-0.4) -- (1.64,-0.88)
             (1.92,-0.4) -- (2.3,-0.88);
 \draw[edge,continuation]
   (0.2,-0.88) -- (0.0,-1.2) (0.86,-0.88) -- (0.98,-1.2)
   (1.64,-0.88) -- (1.52,-1.2) (2.3,-0.88) -- (2.52,-1.2);
 \draw[ray] (xin) -- (1.25,-0.6);
 \draw[ray,continuation] (1.25,-0.6) -- (1.25,-1.22);
 \node[vertex] at (0.58,-0.4) {};
 \node[vertex] at (1.92,-0.4) {};
 \node[vertex] at (1.25,-0.6) {};
 \draw[branch brace] (2.94,0.03) -- (2.94,-1.25);
 \node[anchor=west] at (3.08,-0.61) {$C_{\xi_n}^{+}$};
 \node[below=3pt] at (1.25,-1.22) {$\xi$};

 \foreach \name in {o,xi1,xinminus,xin}
   \node[vertex] at (\name) {};
 \node[left=5pt] at (o) {$o=\xi_0$};
 \node[left=5pt] at (xi1) {$\xi_1$};
 \node[left=5pt] at (xinminus) {$\xi_{n-1}$};
 \node[left=5pt] at (xin) {$\xi_n$};

 \draw[-{Stealth[length=5pt,width=4pt]},line width=0.6pt]
   (4.5,2.25) -- (6.3,2.25)
   node[midway,above=4pt] {wire $[o,\xi_n]$};

 % All top contacts are a single wired vertex. Each labelled block is
 % an effective conductance to the common boundary at infinity.
 \draw[wire] (9.9,4.2) -- (9.9,3.5);
 \node[vertex,minimum size=4.5pt] at (9.9,4.2) {};
 \node[above=4pt] at (9.9,4.2) {$[o,\xi_n]$};
 \draw[wire] (7.15,3.5) -- (12.65,3.5);
 \draw[wire] (7.15,0.15) -- (12.65,0.15);
 \foreach \position/\conductance in
   {7.15/{s_0(\xi)},8.75/{s_1(\xi)},11.05/{s_{n-1}(\xi)},12.65/{C_{\xi_n}^{+}}} {
   \draw[wire] (\position,3.5) -- (\position,0.15);
   \node[draw=black,fill=white,line width=0.6pt,
         minimum width=1.35cm,minimum height=0.72cm,inner sep=3pt]
     at (\position,1.9) {$\conductance$};
   \node[vertex] at (\position,3.5) {};
   \node[vertex] at (\position,0.15) {};
 }
 \node at (9.96,1.9) {$\cdots$};
 \draw[wire] (9.9,0.15) -- (9.9,-0.38);
 \node[vertex] at (9.9,-0.38) {};
 \node[below=3pt] at (9.9,-0.38) {$\infty$};
 \node at (9.9,-1.48)
   {$\operatorname{cap}([o,\xi_n])=\sum_{j=0}^{n-1}s_j(\xi)+C_{\xi_n}^{+}$};
\end{tikzpicture}


==> figures/cable_retained_subtree.tex <==
\begin{tikzpicture}[
 x=1.02cm,y=0.87cm,
 font=\small,
 line cap=round,line join=round,
 ambient/.style={draw=black!42,line width=0.55pt},
 retained/.style={draw=black,line width=1pt},
 continuation/.style={dash pattern=on 1.8pt off 2pt},
 ambient vertex/.style={circle,fill=black!42,inner sep=0pt,minimum size=2.7pt},
 retained vertex/.style={circle,fill=black,inner sep=0pt,minimum size=3pt}
]
 % All offspring counts refer to the ambient, pruned tree.
 % The retained root v has three children: a, b and the excluded vertex z.
 \coordinate (parent) at (0,5.15);
 \coordinate (v) at (0,4.2);
 \coordinate (a) at (-3.65,2.8);
 \coordinate (b) at (-0.7,2.8);
 \coordinate (z) at (3.55,2.8);
 \coordinate (aa) at (-5.05,1.35);
 \coordinate (ab) at (-3.65,1.35);
 \coordinate (ac) at (-2.25,1.35);
 \coordinate (bb) at (-0.45,1.35);
 \coordinate (zl) at (1.75,1.35);
 \coordinate (zm) at (2.95,1.35);
 \coordinate (x) at (4.15,1.35);
 \coordinate (zr) at (5.45,1.35);
 \coordinate (aaone) at (-5.45,0.1);
 \coordinate (aatwo) at (-4.7,0.1);
 \coordinate (abone) at (-3.65,0.1);
 \coordinate (acone) at (-2.65,0.1);
 \coordinate (actwo) at (-1.85,0.1);
 \coordinate (bbone) at (-0.9,0.1);
 \coordinate (bbtwo) at (0.1,0.1);
 \coordinate (zlone) at (1.55,0.1);
 \coordinate (zmone) at (2.55,0.1);
 \coordinate (zmtwo) at (3.15,0.1);
 \coordinate (xone) at (3.85,0.1);
 \coordinate (xtwo) at (4.65,0.1);
 \coordinate (zrone) at (5.6,0.1);

 % A single failed cutoff excludes this entire descendant subtree.
 \fill[black!7] (z) -- (1.58,1.35) -- (1.28,-0.45)
   -- (5.9,-0.45) -- (5.62,1.35) -- cycle;

 % First draw the ambient tree, then overlay the retained component.
 \draw[ambient] (parent) -- (v);
 \foreach \treeparent/\treechild in {
   v/a,v/b,v/z,a/aa,a/ab,a/ac,b/bb,z/zl,z/zm,z/x,z/zr,
   aa/aaone,aa/aatwo,ab/abone,ac/acone,ac/actwo,bb/bbone,bb/bbtwo,
   zl/zlone,zm/zmone,zm/zmtwo,x/xone,x/xtwo,zr/zrone}
   \draw[ambient] (\treeparent) -- (\treechild);
 \foreach \treeparent/\treechild in {
   v/a,v/b,a/aa,a/ab,a/ac,b/bb,
   aa/aaone,aa/aatwo,ab/abone,ac/acone,ac/actwo,bb/bbone,bb/bbtwo}
   \draw[retained] (\treeparent) -- (\treechild);

 \foreach \branchposition/\branchshift in {
   -5.45/-0.12,-4.7/0.1,-3.65/0,-2.65/-0.1,-1.85/0.1,-0.9/-0.1,0.1/0.1}
   \draw[retained,continuation] (\branchposition,0.1)
     -- ({\branchposition+\branchshift},-0.38);
 \foreach \branchposition/\branchshift in {
   1.55/-0.08,2.55/-0.08,3.15/0.08,3.85/-0.08,4.65/0.08,5.6/0.1}
   \draw[ambient,continuation] (\branchposition,0.1)
     -- ({\branchposition+\branchshift},-0.38);

 \foreach \name in {parent,zl,zm,x,zr,zlone,zmone,zmtwo,xone,xtwo,zrone}
   \node[ambient vertex] at (\name) {};
 \foreach \name in {v,a,b,aa,ab,ac,bb,aaone,aatwo,abone,acone,actwo,bbone,bbtwo}
   \node[retained vertex] at (\name) {};
 \node[fill=white,inner sep=0.7pt] at (z) {$\times$};

 \node[left=4pt,text=black!65] at (parent) {$v^-$};
 \node[above left=4pt] at (v) {$v$};
 \node[anchor=west] at (0.28,4.4) {$Y_v=3$};
 \node[above right=4pt] at (z) {$z$: $Y_z=4>M$};
 \node[above right=3pt] at (x) {$x$};
 \node at (3.6,-0.93) {$Y_x=2\le M$, but $x$ is excluded};

 \node[anchor=west] at (-5.55,5.02) {$M=3$};
 \draw[retained] (-5.5,4.37) -- (-4.82,4.37);
 \node[retained vertex] at (-5.16,4.37) {};
 \node[anchor=west] at (-4.66,4.37) {retained subtree};
 \draw[ambient] (-5.5,3.8) -- (-4.82,3.8);
 \node[ambient vertex] at (-5.16,3.8) {};
 \node[anchor=west] at (-4.66,3.8) {ambient tree};
\end{tikzpicture}

